A Polya Urn Document Language Model for Improved Information Retrieval

The multinomial language model has been one of the most effective models of retrieval for over a decade. However, the multinomial distribution does not model one important linguistic phenomenon relating to term-dependency, that is the tendency of a term to repeat itself within a document (i.e. word burstiness). In this article, we model document generation as a random process with reinforcement (a multivariate Polya process) and develop a Dirichlet compound multinomial language model that captures word burstiness directly. We show that the new reinforced language model can be computed as efficiently as current retrieval models, and with experiments on an extensive set of TREC collections, we show that it significantly outperforms the state-of-the-art language model for a number of standard effectiveness metrics. Experiments also show that the tuning parameter in the proposed model is more robust than in the multinomial language model. Furthermore, we develop a constraint for the verbosity hypothesis and show that the proposed model adheres to the constraint. Finally, we show that the new language model essentially introduces a measure closely related to idf which gives theoretical justification for combining the term and document event spaces in tf-idf type schemes.

==> models/model_rbow_dir.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               						(term) 		{$t$};
  \node[latent, above=of term]  									(mult_dm) 	{$\mathbf{\theta_{dm}}$};
%  \node[latent, above=of mult_dm]  									(dir_dm) 	{$\mathbf{\alpha_{dm}}$};  
  \node[latent, above=of mult_dm, xshift=0.0cm, yshift=2.2cm] 	(dir_c) 		{$\mathbf{{\alpha}_c}$};
  \node[latent, above=of mult_dm, xshift=2.2cm]   				(dir_d) 		{$\mathbf{{\alpha}_d}$};
  \node[latent, above=of mult_dm, xshift=-1.2cm]   				(omega) 		{$\mathbf{{\omega}}$};

  % Connect the nodes
  \edge {mult_dm} {term} ; %
%  \edge {dir_dm} {mult_dm} ; %
  \edge {dir_d} {mult_dm} ; %
  \edge {dir_c} {mult_dm} ; %
  \edge {omega} {mult_dm} ; %

  % Plates

  \plate {document} {(term) } {$|d|$} ;
  \plate {collection} {(term) (mult_dm) (dir_d) (document.south west) } {$n$} ;



 

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> models/model_rbow_jm.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               		(term) 		{$t$};
  \node[latent, above=of term, xshift=1.2cm]  	(mult_d) 	{$\mathbf{\theta_d}$};
  \node[latent, above=of term, xshift=-1.2cm] 	(mult_c) 	{$\mathbf{\theta_c}$};
  \node[latent, above=of mult_c, xshift=0cm, yshift=1.2cm]   	(dir_c) 		{$\mathbf{{\alpha}_c}$};
  \node[latent, above=of mult_d, xshift=0cm]   	(dir_d) 		{$\mathbf{{\alpha}_d}$};
  \node[latent, above=of term, xshift=0.0cm, yshift=1.2cm]  (lambda) 	{$\mathbf{{\lambda_{jm}}}$};


  % Connect the nodes
  \edge {mult_d, mult_c, lambda} {term} ; %
  \edge {dir_d} {mult_d} ; %
  \edge {dir_c} {mult_c} ; %

  % Plates
  \plate {document} {(term) } {$|d|$} ;
  \plate {collection} {(term) (mult_d) (mult_c) (dir_d) (document.south west)} {$n$} ;


\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 
